On the k-synchronizability of systems

In this paper, we work on the notion of k-synchronizability: a system is k-synchronizable if any of its executions, up to reordering causally independent actions, can be divided into a succession of k-bounded interaction phases. We show two results (both for mailbox and peer-to-peer automata): first, the reachability problem is decidable for k-synchronizable systems; second, the membership problem (whether a given system is k-synchronizable) is decidable as well. Our proofs fix several important issues in previous attempts to prove these two results for mailbox automata.

==> exemple_court.tex <==
\begin{tikzpicture}[scale = 0.8, every node/.style={scale=0.8}]
\begin{scope}[shift = {(6,-0.5)}]
	\node[draw] (a) at (0,0) {$v_1$};
	\node[draw] (b) at (0,-1.5) {$v_2$};
	\node[draw] (c) at (0,-3) {$v_3$};
	\node[draw] (d) at (0,-4.5) {$v_4$};	
	
	\draw[->] (a) -- (b)node[midway, left]{$SS$};
	\draw[->] (b) -- (c)node[midway, left]{$RR$};
	\draw[->] (c) -- (d)node[midway, left]{$SS$};
	\draw[->, dashed] (a) to[bend left = 50] (b);
	\draw[->, dashed] (b) to[bend left = 50] (c); 
%	\draw[->, dashed] (a) to[bend left = 90] (c);
	\draw[->, dashed] (c) to[bend left = 50] (d);
	\draw[->, dashed] (d) to[bend left = 90] (a); 
	
	\draw(-1.6,-2.25) node[left]{$SS$} ;
	\draw(0.45,-0.75) node[right]{$SS$}; 
	\draw(0.45,-2.25) node[right]{$SS$}; 
	\draw(0.45,-3.75) node[right]{$SS$}; 
%	\draw(1.2,-1.5) node[right]{$SS$}; 

	\draw(0,-4.8) node[below]{\textbf{(b)}};
\end{scope}  
\begin{scope}
%MACHINE
  \coordinate(pa) at (0,-0.5) ;
  \coordinate (pb) at (0,-4.5) ;
  \coordinate (qa) at (1,-0.5) ;
  \coordinate (qb) at (1,-4.5) ;
  \coordinate (ra) at (2,-0.5) ;
  \coordinate (rb) at (2,-4.5) ;
  \coordinate (sa) at (3,-0.5) ;
  \coordinate (sb) at (3,-4.5) ;

  \draw (pa) node[above]{$p$} ;
  \draw (qa) node[above]{$q$} ;
  \draw (ra) node[above]{$r$} ;
  \draw (sa) node[above]{$s$} ;
  \draw (pa) -- (pb) ;
  \draw (qa) -- (qb) ;
  \draw (ra) -- (rb) ;
  \draw (sa) -- (sb) ;
  
  %MESSAGES 
  \coordinate (s1) at (1,-1); 
  \coordinate (m1) at (1.5, -1);
  \coordinate (r1) at (2,-1); 
  \draw[>=latex,->] (s1) -- (m1) node[pos=0.7, above] {$\amessage_1$};
	\draw[>=latex,->,dashed] (m1) -- (r1);
  
  \coordinate (s2) at (1, -2); 
  \coordinate (r2) at (3, -2); 
  \draw[>=latex, ->] (s2) -- (r2); 
  \draw (s2) node[above right]{$\amessage_2$};
 
  \coordinate (s3) at (0, -3); 
  \coordinate (r3) at (3, -3); 
  \draw[>=latex, ->] (s3) -- (r3); 
  \draw (s3) node[above right]{$\amessage_3$};

  \coordinate (s4) at (0, -4); 
  \coordinate (r4) at (2, -4); 
  \draw[>=latex, ->] (s4) -- (r4); 
  \draw (s4) node[above right]{$\amessage_4$};
  
  %K-ECHANGES 
		\coordinate (k2a) at (-0.5,-2.5); 
	\coordinate (k2b) at (3.5,-2.5); 
	\draw[dashed] (k2a) -- (k2b);

	\coordinate (acc1b) at (-0.5,-0.5); 
	\coordinate (acc1a) at (-0.3,-0.5); 
	\coordinate (acc1c) at (-0.5,-2.4); 
	\coordinate (acc1d) at (-0.3,-2.4); 
	\draw (acc1a) -- (acc1b) -- (acc1c) -- (acc1d);

	\coordinate (acc2b) at (-0.5,-2.6); 
	\coordinate (acc2a) at (-0.3,-2.6); 
	\coordinate (acc2c) at (-0.5,-4.5); 
	\coordinate (acc2d) at (-0.3,-4.5); 
	\draw (acc2a) -- (acc2b) -- (acc2c) -- (acc2d);
	
	
	\draw (-0.5, -1.5) node[left]{ $e_1$};
	\draw (-0.5, -3.5) node[left]{ $e_2$};
	%\draw (1.5, -5.5) node[above]{ $msc(e)$};

\draw(1.5, -5.3) node[below] {\textbf{(a)}};
	
\end{scope} 

\begin{scope}[shift = {(10,0)}]
	%NOEUDS
	\node[draw] (a) at (0,-0.5) {$v_1$};
	\node[draw] (b) at (0,-2) {$v_2$};
	
	%ARCS
	\draw[->] (a) -- (b)node[midway, left]{$SS$};
	\draw[->, dashed] (a) to[bend left = 60] node[midway, left]{$SS$} (b);

	%LABELS
	%\draw(0.45,-0.75) node[right]{$SS$}; 

	\node[text width=4cm,text centered, scale=1.2] at(3.2,-1.2){
	  $\begin{array}{c@{\ =\ }c@{\quad}c@{\ =\ }c}
            C_{S,r} &   \emptyset   \\
             C_{R,r} & \emptyset \\
            C'_{S,r} & \{q\}  \\
            C'_{R,r} & \{s\} \\
	\end{array}$};

%k-echanges	

	
	\coordinate (k1a) at (-2,-2.5); 
	\coordinate (k1b) at (4,-2.5); 
	\draw[dashed] (k1a) -- (k1b);
\end{scope} 

\begin{scope}[shift = {(10,-4)}]
	\draw(1.25,-1.3) node[below] {\textbf{(c)}};

	%NOEUDS
	\node[draw] (c) at (0,0.5) {$v_3$};
	\node[draw] (d) at (0,-1) {$v_4$};	
	\node[draw] (e) at (-1.5,1) {$\lambdanode_r$};
	
	%ARCS
	\draw[->] (c) -- (d)node[midway, left]{$SS$};
%	\draw[->, dashed] (c) to[bend left = 50] (d);
	\draw[->, blue] (b) -- (c)node[midway, right] {$RR$};
	\draw[->, dashed, blue, bend left=60] (a) to node [midway, right] {$SS$}(c);
	\draw[->] (e) to node[midway, below left]{$SS$} (c);
	\draw[->, dashed] (e) to[bend right = 60] node [midway, below left] {$SS$}(d);

	%LABELS
	%\draw(0.6,0.1) node[right]{$SS$}; 
%	\draw(0.45,-0.75) node[right]{$SS$}; 
%	\draw(1.3,-0.5) node[right]{$SS$}; 
	
	
	\node[text width=4cm,text centered, , scale=1.2] at(3.3,0.2){
	  $\begin{array}{c@{\ =\ }c@{\quad}c@{\ =\ }c}
            C_{S,r} &   \{q\} \\
            C_{R,r} & \{s\} \\
            C'_{S,r} & \{p,q\} \\	
            C'_{R,r} & \{s,r\}\\
	\end{array}$};
\	
	\end{scope} 
\end{tikzpicture} 

